A Multidimensional Analysis of Social Biases in Vision Transformers

The embedding spaces of image models have been shown to encode a range of social biases such as racism and sexism. Here, we investigate specific factors that contribute to the emergence of these biases in Vision Transformers (ViT). Therefore, we measure the impact of training data, model architecture, and training objectives on social biases in the learned representations of ViTs. Our findings indicate that counterfactual augmentation training using diffusion-based image editing can mitigate biases, but does not eliminate them. Moreover, we find that larger models are less biased than smaller models, and that models trained using discriminative objectives are less biased than those trained using generative objectives. In addition, we observe inconsistencies in the learned social biases. To our surprise, ViTs can exhibit opposite biases when trained on the same data set using different self-supervised objectives. Our findings give insights into the factors that contribute to the emergence of social biases and suggests that we could achieve substantial fairness improvements based on model design choices.

==> tikz/boxplot_effect_of_scaling_igpt.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=1.5\textwidth,
    height=1.5\textwidth,
    every tick label/.append style={font=\small}
}
\begin{axis}[
  boxplot/draw direction=y,
  boxplot/variable width=false,
  ymin=0,
  ymax=1.9,
  xticklabels={S, M, L},
  xtick = {1, 2, 3},
  xtick style = {draw=none, font=\small,},
  ytick style={opacity=0, font=\small},
  extra x ticks={2},
  ymajorgrids,
  enlarge y limits,
  y axis line style = {opacity=0},
  axis x line* = bottom,
  axis y line = left,
  extra x tick labels={(a) iGPT},
  extra x tick style={
    yshift=-16pt, %
    xshift=-4pt,
    tickwidth=0 %
  },
  ylabel={Absolute Effect Size $|d|$, see Eq.~\ref{equ:effect-size}},
  y label style={
        yshift=-0.1cm,
        xshift=-0.2cm
    },
]
  \addplot+[boxplot, fill=colorone, draw=linecolor, line width=0.4mm] table[row sep=\\,y index=0] {
    0.777459 \\ 
    0.840396 \\ 
    1.181839 \\ 
    0.905711 \\ 
    0.301433 \\ 
    0.067394 \\ 
    0.455394 \\
    1.219076 \\
    0.975711 \\ 
    0.342669 \\ 
    0.223532 \\ 
    1.305958 \\ 
    1.344787 \\ 
    0.691693 \\
    1.689171 \\
  };
  \addplot+[boxplot, fill=colortwo, draw=linecolor, line width=0.4mm] table[row sep=\\,y index=0] {
    0.381848 \\ 
    0.965109 \\ 
    0.616386 \\ 
    0.458620 \\ 
    0.432178 \\ 
    0.185717 \\ 
    0.074679 \\
    1.019677 \\
    0.468175 \\ 
    0.597871 \\ 
    0.076711 \\ 
    1.257702 \\ 
    0.594381 \\ 
    1.018652 \\
    1.500471 \\
  };
  \addplot+[boxplot, fill=colorthree, draw=linecolor, line width=0.4mm] table[row sep=\\,y index=0] {
    0.395738 \\ 
    0.997152 \\ 
    0.413355 \\ 
    0.788678 \\ 
    0.439345 \\ 
    0.225645 \\ 
    0.265505 \\
    0.606285 \\
    0.769782 \\ 
    0.549317 \\ 
    0.067032 \\ 
    1.109178 \\ 
    0.128592 \\ 
    0.493164 \\
    0.751898 \\
  };
\end{axis}
\end{tikzpicture}

==> tikz/boxplot_effect_of_scaling_vitmae.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=1.5\textwidth,
    height=1.5\textwidth,
    every tick label/.append style={font=\small}
}
\begin{axis}[
  boxplot/draw direction=y,
  boxplot/variable width=false,
  ymin=0,
  ymax=1.9,
  xticklabels={B, L, H},
  xtick = {1, 2, 3},
  xtick style = {draw=none, font=\small,},
  ytick style={opacity=0, font=\small},
  extra x ticks={2},
  ymajorgrids,
  enlarge y limits,
  y axis line style = {opacity=0},
  axis x line* = bottom,
  axis y line = left,
  extra x tick labels={(b) ViT-MAE},
  extra x tick style={
    yshift=-16pt, %
    xshift=-4pt,
    tickwidth=0 %
  },
]
  \addplot+[boxplot, fill=colorfour, draw=linecolor, line width=0.4mm] table[row sep=\\,y index=0] {
    0.10962571948766708\\ 
    0.5524969100952148\\ 
    0.28876230120658875\\ 
    0.34875884652137756\\ 
    0.5877526998519897\\ 
    0.08414085954427719\\ 
    1.1532411575317383\\ 
    1.1506630182266235\\ 
    0.8057575225830078\\ 
    0.3364218771457672\\ 
    0.28753796219825745\\ 
    0.9597402215003967\\ 
    1.3026094436645508\\ 
    1.3105027675628662\\ 
    1.7530592679977417\\
  };
  \addplot+[boxplot, fill=colorfive, draw=linecolor, line width=0.4mm] table[row sep=\\,y index=0] {
    0.03255365788936615\\ 
    0.563248336315155\\ 
    0.20773810148239136\\ 
    0.507177472114563\\ 
    0.5521040558815002\\ 
    0.012056063860654831\\ 
    1.167425513267517\\ 
    1.432068109512329\\ 
    0.7492514848709106\\ 
    0.3544660210609436\\ 
    0.3334307372570038\\
    1.0298738479614258\\
    1.375846266746521\\ 
    1.4116432666778564\\ 
    1.6398261785507202\\
  };
  \addplot+[boxplot, fill=colorsix, draw=linecolor, line width=0.4mm] table[row sep=\\,y index=0] {
    0.09079614281654358\\ 
    0.6297317743301392\\ 
    0.39195936918258667\\
    0.09895025938749313\\ 
    0.5537478923797607\\ 
    0.0937526524066925\\ 
    1.1772112846374512\\ 
    1.3371351957321167\\ 
    0.22624517977237701\\ 
    0.29290100932121277\\ 
    0.3045681416988373\\ 
    0.9545212388038635\\ 
    1.4684538841247559\\ 
    1.4396001100540161\\ 
    0.40454697608947754\\
  };
\end{axis}
\end{tikzpicture}

==> tikz/distribution_per_layer.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scaled x ticks=false,
    width=0.5\textwidth,
    height=0.35\textwidth
}
\begin{axis}[
    axis x line=middle,
    axis y line=middle,
    xlabel={Layer},
    ylabel={Number of Social Biases},
    ytick={0, 4, 8},
    yticklabels={0, 4, 8},
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick style = {draw=none, font=\small,},
    ytick style={font=\small},
    legend style={draw=none, fill=none, at={(0.46, 0.34)}},
    legend cell align={left},
    y label style={
        rotate=90,
        yshift=1.05cm,
        xshift=-1.72cm
    },
    x label style={
        yshift=-1cm,
        xshift=-1pt
    },
    legend columns=2,
    ymin=0,
    ymax=10,
    reverse legend,
    y axis line style = {opacity=0},
]

               
    \addplot[dashed, morecontrast-four, mark=asterisk, mark size=2.2, mark options={solid}, line width=0.5mm] coordinates
     {
     (1, 8)
     (2, 8)
     (3, 8)
     (4, 7)
     (5, 6)
     (6, 4)
     (7, 2)
     (8, 5)
     (9, 4)
     (10, 5)
     (11, 5)
     (12, 3)
     };
     \addlegendentry{MSN} 
    
     \addplot[dashed, morecontrast-five, mark=square, mark size=1.6, mark options={solid}, line width=0.5mm] coordinates
     {
     (1, 5)
     (2, 6)
     (3, 6)
     (4, 6)
     (5, 4)
     (6, 8)
     (7, 6)
     (8, 6)
     (9, 4)
     (10, 4)
     (11, 4)
     (12, 4)
     };
     \addlegendentry{MoCo}

     \addplot[dashed, morecontrast-six, mark=triangle, mark size=1.8, mark options={solid}, line width=0.5mm] coordinates
     {
     (1, 8)
     (2, 6)
     (3, 8)
     (4, 7)
     (5, 6)
     (6, 4)
     (7, 3)
     (8, 3)
     (9, 5)
     (10, 4)
     (11, 4)
     (12, 5)
     };
     \addlegendentry{DINO}

    \addplot[morecontrast-three, mark=diamond, mark size=2, line width=0.5mm] coordinates
     {
     (1, 8)
     (2, 6)
     (3, 8)
     (4, 8)
     (5, 9)
     (6, 7)
     (7, 8)
     (8, 7)
     (9, 7)
     (10, 6)
     (11, 6)
     (12, 7)
     };
     \addlegendentry{iGPT}

     \addplot[morecontrast-two, mark=pentagon, mark size=2, line width=0.5mm] coordinates
     {
     (1, 7)
     (2, 7)
     (3, 7)
     (4, 5)
     (5, 6)
     (6, 7)
     (7, 7)
     (8, 8)
     (9, 7)
     (10, 7)
     (11, 7)
     (12, 6)
     };
     \addlegendentry{BEiT}

     \addplot[morecontrast-one, mark=Mercedes star flipped, mark size=2.2, line width=0.5mm] coordinates
     {
     (1, 8)
     (2, 7)
     (3, 8)
     (4, 9)
     (5, 8)
     (6, 7)
     (7, 8)
     (8, 7)
     (9, 9)
     (10, 9)
     (11, 7)
     (12, 8)
     };
     \addlegendentry{MAE}
    

\end{axis}
\end{tikzpicture}

==> tikz/distribution_social_biases.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scaled x ticks=false,
    width=0.5\textwidth,
    height=0.35\textwidth
}
\begin{axis}[
    axis x line=middle,
    axis y line=middle,
    xlabel={$p_t$},
    ylabel={Number of Social Biases},
    ytick={0, 4, 8},
    yticklabels={0, 4, 8},
    xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    xticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    xtick style = {draw=none, font=\small,},
    ytick style={font=\small},
    legend style={draw=none, fill=none, at={(1.02, 0.34)}},
    legend cell align={left},
    y label style={
        rotate=90,
        yshift=1.05cm,
        xshift=-1.72cm
    },
    x label style={
        yshift=-1cm,
        xshift=-1pt
    },
    legend columns=2,
    xmax=0.105,
    ymin=0,
    ymax=10,
    reverse legend,
    y axis line style = {opacity=0},
]


    \addplot[dashed, morecontrast-four, mark=asterisk, mark size=2.2, mark options={solid}, line width=0.5mm] coordinates
     {(0.0001, 0)(0.0002, 1)(0.0026, 1)(0.0027, 2)(0.0174, 2)(0.0175, 3)(0.0551, 3)(0.055200000000000006, 4)(0.0811, 4)(0.08120000000000001, 5)(0.08330000000000001, 5)(0.0834, 6)(0.1, 6)};
     \addlegendentry{MSN}

     \addplot[dashed, morecontrast-five, mark=square, mark size=1.6, mark options={solid}, line width=0.5mm] coordinates
     {(0.0001, 0)(0.0002, 2)(0.0061, 2)(0.006200000000000001, 3)(0.0183, 3)(0.0184, 4)(0.08370000000000001, 4)(0.08380000000000001, 5)(0.0887, 5)(0.0888, 6)(0.09730000000000001, 6)(0.09740000000000001, 7)(0.1, 7)};
     \addlegendentry{MoCo} 

         \addplot[dashed, morecontrast-six, mark=triangle, mark size=1.8, mark options={solid}, line width=0.5mm] coordinates
     {(0.0001, 0)(0.0012000000000000001, 0)(0.0013000000000000002, 1)(0.0022, 1)(0.0023, 2)(0.04050000000000001, 2)(0.040600000000000004, 3)(0.0454, 3)(0.045500000000000006, 4)(0.0478, 4)(0.047900000000000005, 5)(0.0627, 5)(0.06280000000000001, 6)(0.067, 6)(0.0671, 7)(0.0995, 7)(0.09960000000000001, 8)(0.1, 8)};
     \addlegendentry{DINO}

     \addplot[morecontrast-three, line width=0.5mm, mark=diamond, mark size=2] coordinates
     {(0.0001, 0)(0.0002, 1)(0.0015, 1)(0.0016, 2)(0.0037, 2)(0.0038, 3)(0.0077, 3)(0.0078000000000000005, 4)(0.028, 4)(0.0281, 5)(0.0292, 5)(0.0293, 6)(0.0357, 6)(0.035800000000000005, 7)(0.06380000000000001, 7)(0.06390000000000001, 8)(0.1, 8)};
     \addlegendentry{iGPT}



     \addplot[morecontrast-two, line width=0.5mm, mark=pentagon, mark size=2] coordinates
     {(0.0001, 2)(0.0002, 3)(0.0008, 3)(0.0009000000000000001, 4)(0.0108, 4)(0.0109, 5)(0.013900000000000001, 5)(0.014, 6)(0.0313, 6)(0.031400000000000004, 7)(0.1, 7)};
     \addlegendentry{BEiT}

     \addplot[morecontrast-one, line width=0.5mm, mark=Mercedes star flipped, mark size=2.2] coordinates
     {(0.0001, 1)(0.0002, 2)(0.0008, 2)(0.0009000000000000001, 3)(0.0034, 3)(0.0035, 4)(0.007200000000000001, 4)(0.007300000000000001, 5)(0.0097, 5)(0.0098, 7)(0.032600000000000004, 7)(0.03270000000000001, 8)(0.0811, 8)(0.08120000000000001, 9)(0.1, 9)};
     \addlegendentry{MAE}

\end{axis}
\end{tikzpicture}

==> tikz/scatterplot.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.54\textwidth,
    height=0.4\textwidth
}
\begin{axis}[%
    scatter/classes={%
                male={fill=morecontrast-one, draw=morecontrast-one, mark=square*, mark size=1.6},
                female={fill=morecontrast-five, draw=morecontrast-five, mark=diamond*, mark size=2.1},
                career={fill=morecontrast-two, draw=morecontrast-two, mark=pentagon*, mark size=2.1},
                family={fill=morecontrast-six, draw=morecontrast-six, mark=triangle*, mark size=2.1}},
    axis x line=middle,
    axis y line=middle,
    xlabel={Component 1},
    ylabel={Component 2},
    xticklabels={,,},
    yticklabels={,,},
    xtick={-60, -50, -40, -30, -20, -10, 0, 10, 20, 30},
    ytick={-40, -30, -20, -10, 0, 10, 20},
    xmin=-24,
    xmax=34,
    ymin=-22,
    ymax=34,
    legend cell align={left},
    legend style={draw=none, at={(0.78,0.18)},anchor=west},
    y label style={
        yshift=0cm,
        xshift=-2.2cm
    },
    ]
    \addplot+[scatter, only marks,%
        scatter src=explicit symbolic,
        fill opacity=0.2,
        draw opacity=0.9,
        y filter/.expression={y>30 ? NaN : y},
        y filter/.expression={y<-20 ? NaN : y},
        x filter/.expression={x>34 ? NaN : x},
        x filter/.expression={x<-22 ? NaN : x},
    ] table[meta=label] {
        x y label
        -20.966055 -19.732275    male
        -3.369020 -15.874302    male
        -2.347057 -20.100401    male
        -20.687759 -18.005352    male
        7.899418 -19.456175    male
        -18.504026 -18.553825    male
        -7.040870 -14.437516    male
        -27.352581  -3.080496    male
        -13.780993 -24.167542    male
        -14.481702 -25.978800    male
        -21.891991 -16.448561    male
        -4.370187 -10.251241    male
        -23.563824 -18.091354    male
        5.322057 -22.142675    male
        -9.372590 -19.509808    male
        -16.647129 -13.750689    male
        -4.039658 -14.296788    male
        -13.880973 -10.491219    male
        3.088607 -13.273463    male
        -21.691523 -12.779044    male
        -17.466541  -9.946012    male
        -10.596405 -16.550547    male
        -9.297338 -16.978697    male
        -17.691608   3.842010    male
        -10.631347  -4.697917    male
        -10.220538 -20.606758    male
        -17.812305 -12.345944    male
        -15.944539  -9.148539    male
        -6.396942 -13.580544    male
        -18.086470  -6.539324    male
        -26.526165   0.021093    male
        -10.427466 -10.169123    male
        -22.481686 -15.036654    male
        7.168125 -21.535261    male
        -7.585046 -19.700542    male
        6.998865 -20.262009    male
        -15.475343 -24.532146    male
        -18.434168 -14.735961    male
        -2.326978 -19.147949    male
        -14.494772  -7.146076    male
        -8.345151  -2.339775  female
        -11.334577   6.799222  female
        -25.034267   1.272171  female
        -1.560383  -0.450029  female
        -3.654480  -1.486410  female
        -15.813729   4.419388  female
        -3.976140  -8.877108  female
        2.814109  -3.960083  female
        -13.962774   2.178509  female
        -6.273711   9.465919  female
        -27.507685  -0.448254  female
        -5.239226  -1.953042  female
        -7.357404   1.063489  female
        -9.231900   7.087817  female
        -3.660328   9.393873  female
        -18.229712  -0.325154  female
        0.830324   3.602928  female
        4.875933  -9.077130  female
        -6.712290  -4.994956  female
        -9.381516 -10.675551  female
        -23.135590   1.061109  female
        -10.377316  -0.836802  female
        2.948272  -8.624187  female
        -15.512337   6.294619  female
        -20.718025   0.661045  female
        -0.085796   2.866737  female
        -6.467247   2.568186  female
        -26.296255   2.918866  female
        -7.462996   3.616436  female
        0.550371  -8.044477  female
        -13.736269   7.311864  female
        -3.624747   5.439533  female
        -3.523916   3.630016  female
        -4.619592  -5.994466  female
        -8.148617   9.531123  female
        -8.667142  -3.655231  female
        -11.908783   4.179353  female
        -10.399891   5.379241  female
        2.336463  -7.718670  female
        3.211210  -0.868274  female
        38.180088   9.468317  career
        27.172041  23.575382  career
        25.465481  19.733116  career
        -2.798138  26.471350  career
        26.259989  21.310093  career
        34.749104   8.368276  career
        32.729721  16.895639  career
        28.864573  13.773836  career
        27.950069  19.584509  career
        35.551559   8.871632  career
        23.843693  18.829893  career
        30.078037  18.047838  career
        28.204792  21.337122  career
        30.043846  15.138463  career
        23.047461  21.991726  career
        -17.228182   8.648500  career
        26.689478  19.058603  career
        30.605812  21.142704  career
        24.828447  16.140800  career
        31.927116  15.204838  career
        30.184778  16.402523  career
        10.336528  22.407309  family
        -8.163664  25.049746  family
        5.235301  24.568525  family
        -6.853261  27.973137  family
        5.258822  -0.167380  family
        38.701355  11.909453  family
        3.439506  25.265965  family
        4.587441  27.037031  family
        -5.276168  25.545181  family
        7.240111  23.717743  family
        -8.778268  23.977886  family
        7.391323  25.045834  family
        4.588695  28.945616  family
        -10.323744  24.226650  family
        1.344786  25.637463  family
        8.973661  26.921585  family
        40.001801  11.437786  family
        9.337337 -18.143454  family
        5.969910  27.138132  family
        -6.326019  26.331459  family
        39.287560  12.882395  family
        };
        \legend{\hspace{0.1cm}Male, \hspace{0.1cm}Female, \hspace{0.1cm}Career, \hspace{0.1cm}Family}

    \addplot[scatter, only marks,%
        scatter src=explicit symbolic, mark size=5, fill opacity=1,
        draw opacity=1,
    ] table[meta=label] {
        x y label
        -11.635163 -14.730461 male
        -8.359828 0.510296 female
        25.540465 17.142627 career
        6.951096  20.367051 family
        };
    \draw[dotted, line width=0.25mm, draw=black] (-11.635163,-14.730461) -- (25.540465,17.142627) node[midway, above, sloped, font=\fontsize{6pt}{6pt}\selectfont, xshift=-10pt] (TextNode) {cos(male, career)};
    \draw[dotted, line width=0.25mm, draw=black] (-11.635163,-14.730461) -- (6.951096,20.367051) node[midway, above, sloped, font=\fontsize{6pt}{6pt}\selectfont, xshift=-34pt] (TextNode) {cos(male, family)};
    \draw[dotted, line width=0.25mm, draw=black] (-8.359828,0.510296) -- (25.540465,17.142627) node[midway, above, sloped, font=\fontsize{6pt}{6pt}\selectfont, xshift=10pt] (TextNode) {cos(female, career)};
    \draw[dotted, line width=0.25mm, draw=black] (-8.359828,0.510296) -- (6.951096,20.367051) node[midway, above, sloped, font=\fontsize{6pt}{6pt}\selectfont] (TextNode) {cos(female, family)};
\end{axis}
\end{tikzpicture}
